'It's Reducing a Human Being to a Percentage'; Perceptions of Justice in Algorithmic Decisions

Data-driven decision-making consequential to individuals raises important questions of accountability and justice. Indeed, European law provides individuals limited rights to 'meaningful information about the logic' behind significant, autonomous decisions such as loan approvals, insurance quotes, and CV filtering. We undertake three experimental studies examining people's perceptions of justice in algorithmic decision-making under different scenarios and explanation styles. Dimensions of justice previously observed in response to human decision-making appear similarly engaged in response to algorithmic decisions. Qualitative analysis identified several concerns and heuristics involved in justice perceptions including arbitrariness, generalisation, and (in)dignity. Quantitative analysis indicates that explanation styles primarily matter to justice perceptions only when subjects are exposed to multiple different styles---under repeated exposure of one style, scenario effects obscure any explanation effects. Our results suggests there may be no 'best' approach to explaining algorithmic decisions, and that reflection on their automated nature both implicates and mitigates justice dimensions.

==> boxplot.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-17 16:05:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,font=\sffamily]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (512.25,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (512.25,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 74.26, 79.02) rectangle (155.01,121.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.26, 79.02) rectangle (155.01,121.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.11, 79.02) --
	( 87.11,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (105.46, 79.02) --
	(105.46,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.81, 79.02) --
	(123.81,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (142.17, 79.02) --
	(142.17,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 85.16) --
	(155.01, 85.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 95.38) --
	(155.01, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26,105.61) --
	(155.01,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26,115.84) --
	(155.01,115.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.93, 79.02) --
	( 77.93,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.28, 79.02) --
	( 96.28,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.64, 79.02) --
	(114.64,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.99, 79.02) --
	(132.99,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.34, 79.02) --
	(151.34,121.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.91, 86.18) -- (111.01, 86.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.96, 84.13) -- (123.40, 84.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.71, 96.41) -- (120.67, 96.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.26, 94.36) -- (124.05, 94.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.43,106.64) -- (126.08,106.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.69,104.59) -- (123.70,104.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.89,116.86) -- (124.28,116.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,114.82) -- (123.21,114.82);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.46, 86.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.18, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.19, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.15, 94.36) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75,106.64) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.70,114.82) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.26, 79.02) rectangle (155.01,121.98);
\end{scope}
\begin{scope}
\path[clip] ( 74.26, 30.56) rectangle (155.01, 73.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.26, 30.56) rectangle (155.01, 73.52);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.11, 30.56) --
	( 87.11, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (105.46, 30.56) --
	(105.46, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.81, 30.56) --
	(123.81, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (142.17, 30.56) --
	(142.17, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 36.70) --
	(155.01, 36.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 46.92) --
	(155.01, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 57.15) --
	(155.01, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.26, 67.38) --
	(155.01, 67.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.93, 30.56) --
	( 77.93, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.28, 30.56) --
	( 96.28, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.64, 30.56) --
	(114.64, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.99, 30.56) --
	(132.99, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.34, 30.56) --
	(151.34, 73.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48, 37.72) -- (112.78, 37.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.77, 35.67) -- (106.97, 35.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.93, 47.95) -- (115.44, 47.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.35, 45.90) -- (117.28, 45.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.99, 58.18) -- (121.50, 58.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.51, 56.13) -- (121.66, 56.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.79, 68.40) -- (123.16, 68.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.42, 66.36) -- (115.95, 66.36);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.13, 37.72) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37, 35.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.81, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.75, 58.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.58, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.97, 68.40) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 66.36) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.26, 30.56) rectangle (155.01, 73.52);
\end{scope}
\begin{scope}
\path[clip] (160.51, 79.02) rectangle (241.27,121.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.51, 79.02) rectangle (241.27,121.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (173.36, 79.02) --
	(173.36,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.71, 79.02) --
	(191.71,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.07, 79.02) --
	(210.07,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.42, 79.02) --
	(228.42,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 85.16) --
	(241.27, 85.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 95.38) --
	(241.27, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51,105.61) --
	(241.27,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51,115.84) --
	(241.27,115.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.18, 79.02) --
	(164.18,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.54, 79.02) --
	(182.54,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.89, 79.02) --
	(200.89,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.24, 79.02) --
	(219.24,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.60, 79.02) --
	(237.60,121.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.29, 86.18) -- (197.81, 86.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.72, 84.13) -- (205.24, 84.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.21, 96.41) -- (205.46, 96.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.53, 94.36) -- (204.86, 94.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.22,106.64) -- (202.10,106.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07,104.59) -- (204.15,104.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.26,116.86) -- (206.63,116.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.04,114.82) -- (204.29,114.82);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.55, 86.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.33, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.20, 94.36) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,106.64) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.11,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.45,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,114.82) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.51, 79.02) rectangle (241.27,121.98);
\end{scope}
\begin{scope}
\path[clip] (160.51, 30.56) rectangle (241.27, 73.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.51, 30.56) rectangle (241.27, 73.52);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (173.36, 30.56) --
	(173.36, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.71, 30.56) --
	(191.71, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.07, 30.56) --
	(210.07, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.42, 30.56) --
	(228.42, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 36.70) --
	(241.27, 36.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 46.92) --
	(241.27, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 57.15) --
	(241.27, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.51, 67.38) --
	(241.27, 67.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.18, 30.56) --
	(164.18, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.54, 30.56) --
	(182.54, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.89, 30.56) --
	(200.89, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.24, 30.56) --
	(219.24, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.60, 30.56) --
	(237.60, 73.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.97, 37.72) -- (187.66, 37.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.32, 35.67) -- (181.59, 35.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 47.95) -- (184.43, 47.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.20, 45.90) -- (186.31, 45.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.40, 58.18) -- (195.80, 58.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.79, 56.13) -- (185.61, 56.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.16, 68.40) -- (199.83, 68.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.94, 66.36) -- (185.36, 66.36);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.82, 37.72) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.45, 35.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.60, 58.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.70, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.49, 68.40) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.15, 66.36) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.51, 30.56) rectangle (241.27, 73.52);
\end{scope}
\begin{scope}
\path[clip] (246.77, 79.02) rectangle (327.52,121.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.77, 79.02) rectangle (327.52,121.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.61, 79.02) --
	(259.61,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (277.97, 79.02) --
	(277.97,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.32, 79.02) --
	(296.32,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.67, 79.02) --
	(314.67,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 85.16) --
	(327.52, 85.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 95.38) --
	(327.52, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77,105.61) --
	(327.52,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77,115.84) --
	(327.52,115.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.44, 79.02) --
	(250.44,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.79, 79.02) --
	(268.79,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.14, 79.02) --
	(287.14,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50, 79.02) --
	(305.50,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.85, 79.02) --
	(323.85,121.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.57, 86.18) -- (280.92, 86.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.64, 84.13) -- (289.17, 84.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.86, 96.41) -- (289.31, 96.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.62, 94.36) -- (292.10, 94.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.06,106.64) -- (290.88,106.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.85,104.59) -- (288.65,104.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.70,116.86) -- (293.92,116.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.70,114.82) -- (292.70,114.82);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.74, 86.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.91, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.08, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.86, 94.36) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.47,106.64) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.25,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.81,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.70,114.82) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.77, 79.02) rectangle (327.52,121.98);
\end{scope}
\begin{scope}
\path[clip] (246.77, 30.56) rectangle (327.52, 73.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (246.77, 30.56) rectangle (327.52, 73.52);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.61, 30.56) --
	(259.61, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (277.97, 30.56) --
	(277.97, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.32, 30.56) --
	(296.32, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (314.67, 30.56) --
	(314.67, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 36.70) --
	(327.52, 36.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 46.92) --
	(327.52, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 57.15) --
	(327.52, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.77, 67.38) --
	(327.52, 67.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.44, 30.56) --
	(250.44, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.79, 30.56) --
	(268.79, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.14, 30.56) --
	(287.14, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50, 30.56) --
	(305.50, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.85, 30.56) --
	(323.85, 73.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.19, 37.72) -- (277.06, 37.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65, 35.67) -- (272.67, 35.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.04, 47.95) -- (275.55, 47.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.88, 45.90) -- (278.30, 45.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.16, 58.18) -- (287.01, 58.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.04, 56.13) -- (277.00, 56.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76, 68.40) -- (290.63, 68.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97, 66.36) -- (280.63, 66.36);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.13, 37.72) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.66, 35.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.29, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.59, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.58, 58.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.52, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.20, 68.40) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.30, 66.36) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.77, 30.56) rectangle (327.52, 73.52);
\end{scope}
\begin{scope}
\path[clip] (333.02, 79.02) rectangle (413.77,121.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.02, 79.02) rectangle (413.77,121.98);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.87, 79.02) --
	(345.87,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.22, 79.02) --
	(364.22,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (382.57, 79.02) --
	(382.57,121.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (400.93, 79.02) --
	(400.93,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 85.16) --
	(413.77, 85.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 95.38) --
	(413.77, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02,105.61) --
	(413.77,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02,115.84) --
	(413.77,115.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.69, 79.02) --
	(336.69,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.04, 79.02) --
	(355.04,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.40, 79.02) --
	(373.40,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.75, 79.02) --
	(391.75,121.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.10, 79.02) --
	(410.10,121.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.18, 86.18) -- (383.62, 86.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.15, 84.13) -- (394.40, 84.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.09, 96.41) -- (382.38, 96.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.02, 94.36) -- (388.66, 94.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.29,106.64) -- (387.41,106.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,104.59) -- (388.15,104.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.74,116.86) -- (387.85,116.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.53,114.82) -- (388.17,114.82);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.40, 86.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.77, 84.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.73, 96.41) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.84, 94.36) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.85,106.64) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.13,104.59) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.29,116.86) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.85,114.82) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.02, 79.02) rectangle (413.77,121.98);
\end{scope}
\begin{scope}
\path[clip] (333.02, 30.56) rectangle (413.77, 73.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.02, 30.56) rectangle (413.77, 73.52);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (345.87, 30.56) --
	(345.87, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.22, 30.56) --
	(364.22, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (382.57, 30.56) --
	(382.57, 73.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (400.93, 30.56) --
	(400.93, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 36.70) --
	(413.77, 36.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 46.92) --
	(413.77, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 57.15) --
	(413.77, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.02, 67.38) --
	(413.77, 67.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.69, 30.56) --
	(336.69, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.04, 30.56) --
	(355.04, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.40, 30.56) --
	(373.40, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.75, 30.56) --
	(391.75, 73.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.10, 30.56) --
	(410.10, 73.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.04, 37.72) -- (383.21, 37.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.56, 35.67) -- (382.44, 35.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.29, 47.95) -- (382.96, 47.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.35, 45.90) -- (383.04, 45.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.22, 58.18) -- (385.36, 58.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.11, 56.13) -- (386.25, 56.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.85, 68.40) -- (389.19, 68.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.28, 66.36) -- (378.96, 66.36);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.12, 37.72) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.50, 35.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.12, 47.95) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.20, 45.90) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.79, 58.18) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.18, 56.13) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.52, 68.40) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.12, 66.36) circle (  0.89);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (333.02, 30.56) rectangle (413.77, 73.52);
\end{scope}
\begin{scope}
\path[clip] ( 74.26,121.98) rectangle (155.01,139.04);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 74.26,121.98) rectangle (155.01,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.64,127.48) {Appropriate};
\end{scope}
\begin{scope}
\path[clip] (160.51,121.98) rectangle (241.27,139.04);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (160.51,121.98) rectangle (241.27,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.89,127.48) {Deserved};
\end{scope}
\begin{scope}
\path[clip] (246.77,121.98) rectangle (327.52,139.04);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (246.77,121.98) rectangle (327.52,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.14,127.48) {Fair};
\end{scope}
\begin{scope}
\path[clip] (333.02,121.98) rectangle (413.77,139.04);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (333.02,121.98) rectangle (413.77,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.40,127.48) {Understand};
\end{scope}
\begin{scope}
\path[clip] (413.77, 79.02) rectangle (430.83,121.98);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (413.77, 79.02) rectangle (430.83,121.98);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.27,100.50) {Insurance};
\end{scope}
\begin{scope}
\path[clip] (413.77, 30.56) rectangle (430.83, 73.52);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (413.77, 30.56) rectangle (430.83, 73.52);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.27, 52.04) {Loan};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.93, 27.81) --
	( 77.93, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.28, 27.81) --
	( 96.28, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.64, 27.81) --
	(114.64, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.99, 27.81) --
	(132.99, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.34, 27.81) --
	(151.34, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.93, 19.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.28, 19.55) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.64, 19.55) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.99, 19.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.34, 19.55) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.18, 27.81) --
	(164.18, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.54, 27.81) --
	(182.54, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.89, 27.81) --
	(200.89, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.24, 27.81) --
	(219.24, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.60, 27.81) --
	(237.60, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.18, 19.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.54, 19.55) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.89, 19.55) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.24, 19.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.60, 19.55) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.44, 27.81) --
	(250.44, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.79, 27.81) --
	(268.79, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.14, 27.81) --
	(287.14, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50, 27.81) --
	(305.50, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.85, 27.81) --
	(323.85, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.44, 19.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.79, 19.55) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.14, 19.55) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.50, 19.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.85, 19.55) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.69, 27.81) --
	(336.69, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.04, 27.81) --
	(355.04, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.40, 27.81) --
	(373.40, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.75, 27.81) --
	(391.75, 30.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.10, 27.81) --
	(410.10, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.69, 19.55) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.04, 19.55) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.40, 19.55) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.75, 19.55) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.10, 19.55) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 82.13) {Case};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 92.35) {Demographic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31,102.58) {Input};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31,112.81) {Sensitivity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 85.16) --
	( 74.26, 85.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 95.38) --
	( 74.26, 95.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51,105.61) --
	( 74.26,105.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51,115.84) --
	( 74.26,115.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 33.67) {Case};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 43.89) {Demographic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 54.12) {Input};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.31, 64.35) {Sensitivity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 36.70) --
	( 74.26, 36.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 46.92) --
	( 74.26, 46.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 57.15) --
	( 74.26, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.51, 67.38) --
	( 74.26, 67.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (244.02,  6.47) {Mean answer};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.27) {Condition};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (442.21, 50.53) rectangle (506.75,102.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (447.91, 88.74) {Study type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.91, 70.67) rectangle (462.36, 85.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.13, 72.12) -- (455.13, 83.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.13, 77.90) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.91, 56.22) rectangle (462.36, 70.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.13, 57.67) -- (455.13, 69.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.13, 63.45) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (464.17, 74.87) {Between};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (512.25,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (464.17, 60.42) {Within};
\end{scope}
\end{tikzpicture}

